IBiT: Utilizing Inductive Biases to Create a More Data Efficient Attention Mechanism

In recent years, Transformer-based architectures have become the dominant method for Computer Vision applications. While Transformers are explainable and scale well with dataset size, they lack the inductive biases of Convolutional Neural Networks. While these biases may be learned on large datasets, we show that introducing these inductive biases through learned masks allow Vision Transformers to learn on much smaller datasets without Knowledge Distillation. These Transformers, which we call Inductively Biased Image Transformers (IBiT), are significantly more accurate on small datasets, while retaining the explainability Transformers.

==> ScalingGraph.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    title={Training Curves for IBiT and DeiT},
    xlabel={Portion of ImageNet Included {\%}},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=90,
    xtick={5,25,100},
    ytick={0,20,40,60,80},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    smooth,
    color=blue,
    mark = circle
    ]
    coordinates {
        (5, 17.3)
        (25, 61.03)
        (100,74.2)
        
    };
    \addlegendentry{IBiT (Ours)}
    \addplot[
    smooth,
    color=red,
    mark = circle
    ]
    coordinates {
        (5, 17.4)
        (25, 58.3)
        (100,72.2)
    };
    \addlegendentry{DeiT}
\end{axis}
\end{tikzpicture}

==> TrainingGraph.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    title={Training Curves for IBiT and DeiT},
    xlabel={Epochs},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=300,
    ymin=0, ymax=90,
    xtick={0,100,200,300},
    ytick={0,20,40,60,80},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (0, 0.1500000013038516) (1, 0.17999999690800905) (2, 5.552000179886818) (3, 12.319999933242798) (4, 19.726000726222992) (5, 25.75800120830536) (6, 30.63800036907196) (7, 34.85000133514404) (8, 38.071998953819275) (9, 40.55199921131134) (10, 42.53999888896942) (11, 44.85799968242645) (12, 45.60399949550629) (13, 47.61799871921539) (14, 48.565998673439026) (15, 48.87399971485138) (16, 49.97200071811676) (17, 51.29799842834473) (18, 51.80000066757202) (19, 52.14800238609314) (20, 53.37600111961365) (21, 53.51399779319763) (22, 54.08200025558472) (23, 54.36199903488159) (24, 54.787999391555786) (25, 55.052000284194946) (26, 55.89799880981445) (27, 55.92399835586548) (28, 56.401997804641724) (29, 56.9379985332489) (30, 57.06400275230408) (31, 56.936001777648926) (32, 57.37599730491638) (33, 57.77000188827515) (34, 57.9039990901947) (35, 58.164000511169434) (36, 58.66600275039673) (37, 58.730000257492065) (38, 58.84000062942505) (39, 59.512001276016235) (40, 58.994001150131226) (41, 59.53400135040283) (42, 59.66200232505798) (43, 59.89999771118164) (44, 59.817999601364136) (45, 59.741997718811035) (46, 60.42799949645996) (47, 60.453999042510986) (48, 60.5180025100708) (49, 60.920000076293945) (50, 60.96799969673157) (51, 60.9499990940094) (52, 60.777997970581055) (53, 60.94200015068054) (54, 61.0480010509491) (55, 61.53600215911865) (56, 61.68400049209595) (57, 61.40199899673462) (58, 61.41999959945679) (59, 61.30399703979492) (60, 62.38800287246704) (61, 62.25600242614746) (62, 62.275999784469604) (63, 62.28799819946289) (64, 62.30599880218506) (65, 62.04800009727478) (66, 62.158000469207764) (67, 62.69800066947937) (68, 62.51000165939331) (69, 62.37599849700928) (70, 62.34999895095825) (71, 62.874001264572144) (72, 62.99399733543396) (73, 63.30999732017517) (74, 62.70400285720825) (75, 63.47200274467468) (76, 62.901997566223145) (77, 63.043999671936035) (78, 63.811999559402466) (79, 63.826000690460205) (80, 63.80800008773804) (81, 63.83399963378906) (82, 63.92199993133545) (83, 63.68200182914734) (84, 64.16400074958801) (85, 64.39800262451172) (86, 64.0940010547638) (87, 64.16800022125244) (88, 64.39200043678284) (89, 64.7819995880127) (90, 64.74599838256836) (91, 64.54200148582458) (92, 64.49000239372253) (93, 65.2459979057312) (94, 64.54200148582458) (95, 65.04999995231628) (96, 64.74999785423279) (97, 64.86799716949463) (98, 65.27799963951111) (99, 65.44600129127502) (100, 64.7599995136261) (101, 65.41399955749512) (102, 65.04799723625183) (103, 65.174001455307) (104, 65.32800197601318) (105, 65.6000018119812) (106, 65.34600257873535) (107, 65.49000144004822) (108, 65.97999930381775) (109, 65.79800248146057) (110, 65.88199734687805) (111, 66.09399914741516) (112, 65.75999855995178) (113, 66.01600050926208) (114, 65.75199961662292) (115, 66.23600125312805) (116, 66.13199710845947) (117, 66.12600088119507) (118, 66.4680004119873) (119, 66.76599979400635) (120, 66.60599708557129) (121, 66.8940007686615) (122, 66.64000153541565) (123, 66.68999791145325) (124, 66.80399775505066) (125, 66.54800176620483) (126, 67.03199744224548) (127, 66.88600182533264) (128, 66.92399978637695) (129, 66.99000000953674) (130, 67.31200218200684) (131, 67.36199855804443) (132, 67.38399863243103) (133, 67.54599809646606) (134, 67.20200181007385) (135, 67.8659975528717) (136, 67.47599840164185) (137, 67.64400005340576) (138, 67.96799898147583) (139, 67.67200231552124) (140, 67.73599982261658) (141, 67.91399717330933) (142, 67.97000169754028) (143, 67.84200072288513) (144, 67.98999905586243) (145, 67.985999584198) (146, 68.15800070762634) (147, 68.23400259017944) (148, 68.35799813270569) (149, 68.22999715805054) (150, 68.22400093078613) (151, 68.3139979839325) (152, 68.48000288009644) (153, 68.63999962806702) (154, 68.60399842262268) (155, 68.47400069236755) (156, 68.64799857139587) (157, 68.65599751472473) (158, 68.86600255966187) (159, 69.0999984741211) (160, 68.85600090026855) (161, 69.07200217247009) (162, 69.17200088500977) (163, 69.27800178527832) (164, 69.40799951553345) (165, 69.29799914360046) (166, 69.5959985256195) (167, 69.24200057983398) (168, 69.50399875640869) (169, 69.45000290870667) (170, 69.73599791526794) (171, 69.77199912071228) (172, 69.74400281906128) (173, 69.83000040054321) (174, 70.04600167274475) (175, 69.7380006313324) (176, 69.8740005493164) (177, 70.14399766921997) (178, 69.87000107765198) (179, 70.14600038528442) (180, 70.09400129318237) (181, 70.35800218582153) (182, 70.34199833869934) (183, 70.29399871826172) (184, 70.30199766159058) (185, 70.32999992370605) (186, 70.5020010471344) (187, 70.58600187301636) (188, 70.67199945449829) (189, 70.65799832344055) (190, 70.5739974975586) (191, 70.53599953651428) (192, 70.99400162696838) (193, 71.01600170135498) (194, 70.87600231170654) (195, 71.10599875450134) (196, 71.25399708747864) (197, 71.28000259399414) (198, 71.02599740028381) (199, 71.11799716949463) (200, 70.99000215530396) (201, 71.2119996547699) (202, 71.13199830055237) (203, 71.51600122451782) (204, 71.30399942398071) (205, 71.36200070381165) (206, 71.47200107574463) (207, 71.56599760055542) (208, 71.40399813652039) (209, 71.6480016708374) (210, 71.66600227355957) (211, 71.79399728775024) (212, 71.78000211715698) (213, 71.83399796485901) (214, 71.89599871635437) (215, 71.82599902153015) (216, 71.79800271987915) (217, 72.14999794960022) (218, 72.01799750328064) (219, 72.02799916267395) (220, 72.2100019454956) (221, 71.92599773406982) (222, 72.1019983291626) (223, 72.14000225067139) (224, 72.2540020942688) (225, 72.39599823951721) (226, 72.56600260734558) (227, 72.3580002784729) (228, 72.39400148391724) (229, 72.33999967575073) (230, 72.58800268173218) (231, 72.49600291252136) (232, 72.52600193023682) (233, 72.80399799346924) (234, 72.69999980926514) (235, 72.81799912452698) (236, 72.64400124549866) (237, 72.84600138664246) (238, 72.7180004119873) (239, 72.92600274085999) (240, 73.01999926567078) (241, 73.0139970779419) (242, 73.04400205612183) (243, 72.93000221252441) (244, 73.04400205612183) (245, 72.93199896812439) (246, 73.20399880409241) (247, 73.12800288200378) (248, 73.1760025024414) (249, 73.21000099182129) (250, 73.28199744224548) (251, 73.07199835777283) (252, 73.40800166130066) (253, 73.2200026512146) (254, 73.3739972114563) (255, 73.39199781417847) (256, 73.47599864006042) (257, 73.45799803733826) (258, 73.39800000190735) (259, 73.43999743461609) (260, 73.62200021743774) (261, 73.63600134849548) (262, 73.53799939155579) (263, 73.4820008277893) (264, 73.54599833488464) (265, 73.54400157928467) (266, 73.66799712181091) (267, 73.75199794769287) (268, 73.64400029182434) (269, 73.7339973449707) (270, 73.8099992275238) (271, 73.75800013542175) (272, 73.75800013542175) (273, 73.69400262832642) (274, 73.72199892997742) (275, 73.85200262069702) (276, 73.7779974937439) (277, 73.989999294281) (278, 73.85799884796143) (279, 74.02399778366089) (280, 74.04400110244751) (281, 73.96799921989441) (282, 73.99200201034546) (283, 74.07400012016296) (284, 74.04400110244751) (285, 74.08999800682068) (286, 74.11199808120728) (287, 74.16599988937378) (288, 74.12800192832947) (289, 74.08599853515625) (290, 74.1159975528717) (291, 74.08199906349182) (292, 74.17600154876709) (293, 74.08999800682068) (294, 74.10399913787842) (295, 74.20399785041809) (296, 74.14000034332275) (297, 74.19800162315369) (298, 74.07400012016296) (299, 74.17200207710266)
    };
    \addlegendentry{IBiT (Ours)}
    \addplot[
    color=red,
    ]
    coordinates {
        (0, 0.16199999954551458) (1, 0.15999999595806003) (2, 3.0479999259114265) (3, 8.088000118732452) (4, 12.916000187397003) (5, 18.675999343395233) (6, 22.161999344825745) (7, 25.95599889755249) (8, 28.49000096321106) (9, 31.363999843597412) (10, 34.05599892139435) (11, 35.506001114845276) (12, 36.73200011253357) (13, 38.499999046325684) (14, 39.40199911594391) (15, 41.48800075054169) (16, 41.5039986371994) (17, 42.60999858379364) (18, 43.553999066352844) (19, 44.464001059532166) (20, 44.62000131607056) (21, 45.90800106525421) (22, 46.51600122451782) (23, 47.09799885749817) (24, 48.072001338005066) (25, 47.797998785972595) (26, 48.513999581336975) (27, 49.63600039482117) (28, 49.64599907398224) (29, 49.31400120258331) (30, 49.95200037956238) (31, 50.76599717140198) (32, 51.58600211143494) (33, 51.14399790763855) (34, 51.56800150871277) (35, 52.042001485824585) (36, 52.483999729156494) (37, 52.0579993724823) (38, 52.098000049591064) (39, 53.0460000038147) (40, 53.27399969100952) (41, 53.58399748802185) (42, 53.567999601364136) (43, 54.14800047874451) (44, 54.50599789619446) (45, 54.64199781417847) (46, 54.335999488830566) (47, 55.466002225875854) (48, 55.233997106552124) (49, 55.58199882507324) (50, 55.184000730514526) (51, 55.7919979095459) (52, 55.67600131034851) (53, 55.77999949455261) (54, 56.01800084114075) (55, 55.98599910736084) (56, 56.18199706077576) (57, 56.477999687194824) (58, 56.70199990272522) (59, 56.62999749183655) (60, 56.352001428604126) (61, 57.322001457214355) (62, 56.71200156211853) (63, 57.47399926185608) (64, 57.69199728965759) (65, 57.92800188064575) (66, 57.66199827194214) (67, 57.576000690460205) (68, 57.40799903869629) (69, 58.433997631073) (70, 58.24199914932251) (71, 58.35599899291992) (72, 57.826000452041626) (73, 58.83200168609619) (74, 58.626002073287964) (75, 58.160001039505005) (76, 58.771997690200806) (77, 58.56999754905701) (78, 58.815997838974) (79, 59.48399901390076) (80, 59.20400023460388) (81, 59.46800112724304) (82, 59.34600234031677) (83, 59.39199924468994) (84, 59.7540020942688) (85, 59.54800248146057) (86, 59.64599847793579) (87, 60.06600260734558) (88, 60.263997316360474) (89, 60.15999913215637) (90, 59.93199944496155) (91, 60.27200222015381) (92, 60.10400056838989) (93, 60.316002368927) (94, 60.85000038146973) (95, 60.64000129699707) (96, 60.684001445770264) (97, 60.478001832962036) (98, 60.853999853134155) (99, 61.24200224876404) (100, 61.32400035858154) (101, 61.1240029335022) (102, 61.35200262069702) (103, 61.10600233078003) (104, 61.1519992351532) (105, 61.625999212265015) (106, 61.84599995613098) (107, 61.82799935340881) (108, 61.646002531051636) (109, 62.04400062561035) (110, 61.507999897003174) (111, 62.38200068473816) (112, 62.022000551223755) (113, 62.247997522354126) (114, 62.4779999256134) (115, 62.32600212097168) (116, 62.08999752998352) (117, 62.463998794555664) (118, 62.18400001525879) (119, 62.62199878692627) (120, 62.338000535964966) (121, 62.50799894332886) (122, 62.686002254486084) (123, 62.99399733543396) (124, 63.151997327804565) (125, 63.42399716377258) (126, 63.21200132369995) (127, 63.002002239227295) (128, 63.388001918792725) (129, 63.43200206756592) (130, 63.58799934387207) (131, 63.47399950027466) (132, 63.67200016975403) (133, 63.58399987220764) (134, 63.937997817993164) (135, 63.76799941062927) (136, 63.906002044677734) (137, 63.896000385284424) (138, 63.690000772476196) (139, 64.18399810791016) (140, 64.37199711799622) (141, 64.41199779510498) (142, 64.75200057029724) (143, 64.74999785423279) (144, 64.39800262451172) (145, 64.44799900054932) (146, 64.38000202178955) (147, 64.85000252723694) (148, 64.67199921607971) (149, 64.8580014705658) (150, 65.0439977645874) (151, 65.10400176048279) (152, 64.75399732589722) (153, 65.24999737739563) (154, 64.83399868011475) (155, 65.23799896240234) (156, 65.39199948310852) (157, 65.10599851608276) (158, 65.45000076293945) (159, 64.9179995059967) (160, 65.38599729537964) (161, 65.62399864196777) (162, 65.60199856758118) (163, 65.31400084495544) (164, 65.6819999217987) (165, 65.9879982471466) (166, 65.34199714660645) (167, 65.84799885749817) (168, 66.54800176620483) (169, 66.29599928855896) (170, 65.96400141716003) (171, 66.29800200462341) (172, 66.44200086593628) (173, 66.65599942207336) (174, 66.14199876785278) (175, 66.80799722671509) (176, 66.86999797821045) (177, 66.88600182533264) (178, 66.55200123786926) (179, 66.566002368927) (180, 67.06799864768982) (181, 66.95600152015686) (182, 67.16600060462952) (183, 67.16799736022949) (184, 66.92799925804138) (185, 67.34600067138672) (186, 67.39400029182434) (187, 67.1180009841919) (188, 67.50400066375732) (189, 67.74600148200989) (190, 67.59799718856812) (191, 67.57199764251709) (192, 67.36199855804443) (193, 67.69199967384338) (194, 67.55399703979492) (195, 68.00199747085571) (196, 67.5320029258728) (197, 67.99799799919128) (198, 67.97400116920471) (199, 67.83199906349182) (200, 68.01199913024902) (201, 68.2099997997284) (202, 68.15800070762634) (203, 68.33999752998352) (204, 68.30000281333923) (205, 68.53399872779846) (206, 68.35600137710571) (207, 68.7059998512268) (208, 68.18000078201294) (209, 68.65000128746033) (210, 68.87800097465515) (211, 68.56799721717834) (212, 68.64399909973145) (213, 68.94999742507935) (214, 68.78200173377991) (215, 69.02199983596802) (216, 68.79799962043762) (217, 69.09599900245667) (218, 69.01599764823914) (219, 69.27599906921387) (220, 69.28399801254272) (221, 69.12000179290771) (222, 69.02599930763245) (223, 69.28200125694275) (224, 69.12599802017212) (225, 69.67399716377258) (226, 69.2520022392273) (227, 69.60399746894836) (228, 69.84599828720093) (229, 69.60399746894836) (230, 69.46799755096436) (231, 69.56599950790405) (232, 69.67800259590149) (233, 69.76799964904785) (234, 69.76400017738342) (235, 69.82799768447876) (236, 69.90799903869629) (237, 70.0160026550293) (238, 69.87000107765198) (239, 70.23000121116638) (240, 69.90399956703186) (241, 70.23800015449524) (242, 70.19000053405762) (243, 70.18799781799316) (244, 70.16199827194214) (245, 70.45000195503235) (246, 70.22799849510193) (247, 70.37799954414368) (248, 70.53800225257874) (249, 70.49000263214111) (250, 70.49599885940552) (251, 70.44399976730347) (252, 70.47799825668335) (253, 70.50999999046326) (254, 70.76200246810913) (255, 70.38599848747253) (256, 70.75600028038025) (257, 70.53599953651428) (258, 70.7360029220581) (259, 70.7859992980957) (260, 70.77800035476685) (261, 70.77400088310242) (262, 71.02000117301941) (263, 71.06199860572815) (264, 70.9879994392395) (265, 70.95999717712402) (266, 70.933997631073) (267, 71.0319995880127) (268, 71.04399800300598) (269, 71.04399800300598) (270, 71.21400237083435) (271, 71.1679995059967) (272, 71.21599912643433) (273, 70.99999785423279) (274, 71.30200266838074) (275, 71.1579978466034) (276, 71.11200094223022) (277, 71.2719976902008) (278, 71.18200063705444) (279, 71.22600078582764) (280, 71.30399942398071) (281, 71.31999731063843) (282, 71.21800184249878) (283, 71.41199707984924) (284, 71.30600214004517) (285, 71.35000228881836) (286, 71.35000228881836) (287, 71.39000296592712) (288, 71.27599716186523) (289, 71.32400274276733) (290, 71.42999768257141) (291, 71.40799760818481) (292, 71.4359998703003) (293, 71.30200266838074) (294, 71.4680016040802) (295, 71.41199707984924) (296, 71.5179979801178) (297, 71.52199745178223) (298, 71.50400280952454) (299, 71.45199775695801)
    };
    \addlegendentry{DeiT}
\end{axis}
\end{tikzpicture}
